A Volume of Fluid Immersed Boundary Method for Industrial Polymer Mixing

Free-surface numerical simulation of polymer mixing processes requires handling rotating solid boundaries of complex shapes as well as kinematic viscosity ratios between polymer melt and air up to $10^8$. We present a finite volume method that couples a Volume of Fluid (VOF) interface-capturing scheme with a non-conforming immersed boundary (IB) method, so that moving screws are represented on a fixed mesh without remeshing. In standard segregated VOF solvers, part of the viscous stress is treated explicitly, which can lead to instabilities and severe time-step restrictions at such viscosity ratios. To address this limitation, we integrate into the VOF-IB framework a block-coupled (BC) scheme in which the full viscous stress, including its transposed-gradient part, is treated implicitly. The method is implemented in the finite volume library OpenFOAM. On a three-dimensional injection-molding test case with a generalized Newtonian melt, segregated solvers either diverge or produce spurious air-phase velocities at the time steps allowed by the block-coupled solver, which instead yields a physical solution and reduces the computing time by a factor of about 2.7 with respect to the fastest segregated run that remains physical. On the finer grid, the IB solution agrees with the conforming-mesh solution within 2% in velocity and 0.5% in pressure drop. The BC-VOF-IB solver is then applied to single- and twin-screw extruders under fully and partially filled conditions, capturing the filling dynamics and the resulting pressure build-up along the screw, demonstrating the applicability of the method to industrial geometries. The current formulation is isothermal; its extension to non-isothermal flows, required for quantitative prediction of melt temperature and viscous heating, is the subject of ongoing work.

==> img/tikz/ch1-graphicalIntexSolvers.tex <==
\begin{figure}[H]
    \centering


\begin{tikzpicture}[
    thick,
    nodes={scale=0.8}, 
    base/.style={align=center, inner sep=4pt,thick},
    box/.style={draw, thick, rectangle, rounded corners=3pt, base},
    arrow/.style={thick},
    line/.style={thick},
    node distance=0.3cm and 0.1cm 
]

    \node[font=\bfseries] (top) {VOF solvers};

    \node[box, below left=0.35cm and 0.5cm of top,fill=newblue!10] (segregated) {
        \textbf{\textcolor{newblue!70!black}{Segregated}}
    };
    
    \node[box, below right=0.35cm and 0.8cm of top,fill=newred!10] (block) {
        \textbf{\textcolor{newred!70!black}{Block--coupled}}
    };

    \node[box, below=0.35cm of segregated, xshift=-1.8cm,fill=newblue!5] (vof) {
        \textbf{VOF}\\{\footnotesize \texttt{interFoam}}
    };
    
    \node[box, below=0.35cm of segregated, xshift=1.8cm,fill=newblue!5,draw=newgreen, dashed, ultra thick] (vofib) {
        \textbf{VOF--IB}\\{\footnotesize\texttt{interIbFoam}}
    };

    \node[box, below=0.35cm of block, xshift=-1.8cm,fill=newred!5,draw=newgreen, dashed, ultra thick] (bcvof) {
        \textbf{BC--VOF}\\{\footnotesize\texttt{UCInterFoam}}
    };
    
    \node[box, below=0.35cm of block, xshift=1.8cm,fill=newred!5,draw=newgreen, dashed, ultra thick] (bcvofib) {
        \textbf{BC--VOF--IB}\\{\footnotesize\texttt{UCInterIbFoam}}
    };

    \draw[thin] (top) -- (segregated);
    \draw[thin] (top) -- (block);
    
    \draw[thin] (segregated.south) -- (vof.north);
    \draw[thin] (segregated.south) -- (vofib.north);
    
    \draw[thin] (block.south) -- (bcvof.north);
    \draw[thin] (block.south) -- (bcvofib.north);

\end{tikzpicture}

\caption{Classification of the investigated Volume of Fluid (VOF) solvers. Dashed green outlines denote the original implementations developed in the present work.}
\label{fig:ch1-graphicalIndexSolvers}
\end{figure}


==> img/tikz/ch2-multiphase-CV.tex <==
\begin{figure}[h!]
    \centering
    \vspace{0.05cm}
    \begin{tikzpicture}[>=Stealth]
    \small
    \begin{scope}
        \clip (0,0) ellipse (3cm and 2cm);
        \fill[newblue!10!white] (0,-2) .. controls (0.5,0) .. (0,2) 
            -- (-4,2) -- (-4,-2) -- cycle;
        -- (-4,2) -- (-4,-2) -- cycle;
    \end{scope}

    \begin{scope}
        \clip (0,0) ellipse (3cm and 2cm);
        \fill[newred!10!white] (0,-2) .. controls (0.5,0) .. (0,2) -- (4,2) -- (4,-2) -- cycle;
    \end{scope}

    \node (CV) [draw, thick, ellipse, minimum width=6cm, minimum height=4cm] at (0,0) {};
    \draw[dashed,black, thick] (0, -2) .. controls (0.5, 0) .. (0, 2);


    \draw[->, thick,newblue] (0.28, 0.7) -- ++(20:0.8) node[above,xshift=0.2cm]  {\footnotesize $\bm n_{12}$};
    
    \draw[->, thick,newred] (0.28, -0.7) -- ++(160:0.8) node[above] {\footnotesize $\bm n_{21}\equiv\bm n_\Sigma$};

    \node at (-3.3, 0.7) {$\Omega$};
    \node at (0.9, 0) {\color{black}$\Sigma$\color{black}};
    \node at (-1.4, -1.4) {\color{newblue}$\Omega_{1}$\color{black}};
    \node at (1.4, -1.4) {\color{newred}$\Omega_{2}$\color{black}};
    
    \end{tikzpicture}

    \caption{Two-dimensional sketch of the domain $\Omega$.}
    \label{fig:ch2-multiphase-CV}
\end{figure}




==> img/tikz/ch3-IBstencil.tex <==
\begin{figure}[ht]
\centering

\begin{tikzpicture}[
    >=Stealth,
    cell/.style={rectangle, draw=black, minimum size=1cm, inner sep=0pt},
    fluid/.style={fill=newblue!20!white},
    solid/.style={fill=newred!20!white},
    ib/.style={fill=newgreen!20!white},
    ibi/.style={fill=newgreen!40!white}
]


    \def\shift{0.5}
    
    \foreach \x in {0,1,2,3} {
        \foreach \y in {0,1,2,3} {

            \pgfmathsetmacro{\cellstyle}{
                (\x < 2 && \y < 3) ? "solid" : (
                (\x == 2 && \y < 2) ? "solid" : (
                (\x == 3 && \y < 2) ? "ib" : (
                (\x < 2 && \y == 3) ? "ib" : 
                ((\x==2 && \y ==2) ? "ibi": "fluid" ))))
            }
            
            \node[\cellstyle, cell] (c-\x-\y) at (\x, \y) {};
            \fill[black] (\x, \y) circle (1.5pt); 
            
        }
    }

    \fill[pattern=north west lines, pattern color=black!50] 
      (1-\shift,3-\shift) rectangle (2-\shift,4-\shift);

    \fill[pattern=north west lines, pattern color=black!50] 
      (2-\shift,3-\shift) rectangle (3-\shift,4-\shift);
      
    \fill[pattern=north west lines, pattern color=black!50] 
      (3-\shift,3-\shift) rectangle (4-\shift,4-\shift);

    
    \fill[pattern=dots, pattern color=black!50] 
      (2-\shift,2-\shift) rectangle (3-\shift,3-\shift);

    \fill[pattern=north west lines, pattern color=black!50] 
      (3-\shift,2-\shift) rectangle (4-\shift,3-\shift);
      
    \fill[pattern=north west lines, pattern color=black!70] 
      (3-\shift,1-\shift) rectangle (4-\shift,2-\shift);
        
        \draw[newred, ultra thick] (0-\shift, 3-\shift) -- (2-\shift,3-\shift) -- (2-\shift, 2-\shift) -- (3-\shift, 2-\shift) -- (3-\shift,0-\shift);

        \draw[newblue, ultra thick] (2-\shift, 4-\shift) -- (2-\shift,3-\shift) -- (3-\shift, 3-\shift) -- (3-\shift, 2-\shift) -- (4-\shift,2-\shift);

        \draw[newgreen, ultra thick] ([shift=(0:3.2)] -0.5,-0.5) arc (0:90:3.2);
        
        
        
    \matrix[draw=none, anchor=north west, column sep=0.3cm, row sep=0.1cm] at (4.2, 3.6) {

        \draw[fill=newblue!20!white] (0,0) rectangle (0.4,0.2); 
        \node[right] at (0.4,0.1) {\footnotesize $\mathcal{T}_F$}; & 
        \draw[newgreen, ultra thick] (0,0.1) -- (0.4,0.1); 
        \node[right] at (0.4,0.1) {\footnotesize $\Sigma_\text{IB}$}; \\

        \draw[fill=newred!20!white] (0,0) rectangle (0.4,0.2); 
        \node[right] at (0.4,0.1) {\footnotesize $\mathcal{T}_S$}; & 
        \draw[newred, ultra thick] (0,0.1) -- (0.4,0.1); 
        \node[right] at (0.4,0.1) {\footnotesize $\Gamma_\text{IB,ext}$}; \\

        \draw[fill=newgreen!20!white] (0,0) rectangle (0.4,0.2); 
        \node[right] at (0.4,0.1) {\footnotesize $\mathcal{T}_\text{IB}$}; & 
        \draw[newblue, ultra thick] (0,0.1) -- (0.4,0.1); 
        \node[right] at (0.4,0.1) {\footnotesize $\Gamma_\text{IB,int}$}; \\

        \draw[pattern=north west lines, pattern color=black!50] (0,0) rectangle (0.4,0.2); 
        \node[right] at (0.4,0.1) {\footnotesize $\mathcal{S}_\text{i}$}; & 
        \draw[neworange, thick, ->] (0,0.1) -- (0.4,0.1); 
        \node[right] at (0.4,0.1) {\footnotesize $\bm{n}_\text{IB}$}; \\

        \draw[fill=newgreen!40!white,postaction={pattern={Dots[distance=2.5pt, radius=0.5pt]}, 
        pattern color=black!70}] (0,0) rectangle (0.4,0.2);\node[right] at (0.4,0.1) {\footnotesize $K_i$}; 
        &
        \draw[fill=neworange, thick] (0.2, 0.1) circle (2pt);
        \node[right] at (0.4,0.1) {\footnotesize $\mathcal{P}_\text{IB}$}; \\
    };


    \def\origx{-0.5}
    \def\origy{-0.5}    

    \def\ax{0}
    \def\ay{3}
    \def\axx{-0.047}
    \def\ayy{2.668}
    \def\axxx{-0.160}
    \def\ayyy{1.878}
    \draw[thick,dotted] (\ax,\ay) -- (\axx,\ayy) {}; 
    \draw[neworange, ultra thick,->] (\axx,\ayy) -- (\axxx,\ayyy) {}; 
    \draw[fill=neworange,thick] (\axx, \ayy) circle (1.5pt);

    \def\ax{1}
    \def\ay{3}
    \def\axx{0.761}
    \def\ayy{2.442}
    \def\axxx{0.446}
    \def\ayyy{1.707}
    \draw[thick,dotted] (\ax,\ay) -- (\axx,\ayy) {}; 
    \draw[neworange, ultra thick,->] (\axx,\ayy) -- (\axxx,\ayyy) {}; 
    \draw[fill=neworange,thick] (\axx, \ayy) circle (1.5pt);

    \def\ax{2}
    \def\ay{2}
    \def\axx{1.763}
    \def\ayy{1.763}
    \def\axxx{1.197}
    \def\ayyy{1.197}
    \draw[thick,dotted] (\ax,\ay) -- (\axx,\ayy) {}; 
    \draw[neworange, ultra thick,->] (\axx,\ayy) -- (\axxx,\ayyy) {}; 
    \draw[fill=neworange,thick] (\axx, \ayy) circle (1.5pt);

    \def\ax{3}
    \def\ay{1}
    \def\axx{2.441}
    \def\ayy{0.760}
    \def\axxx{1.706}
    \def\ayyy{0.445}
    \draw[thick,dotted] (\ax,\ay) -- (\axx,\ayy) {}; 
    \draw[neworange, ultra thick,->] (\axx,\ayy) -- (\axxx,\ayyy) {}; 
    \draw[fill=neworange,thick] (\axx, \ayy) circle (1.5pt);

    \def\ax{3}
    \def\ay{0}
    \def\axx{2.668}
    \def\ayy{-0.047}
    \def\axxx{1.876}
    \def\ayyy{-0.160}
    \draw[thick,dotted] (\ax,\ay) -- (\axx,\ayy) {}; 
    \draw[neworange, ultra thick,->] (\axx,\ayy) -- (\axxx,\ayyy) {}; 
    \draw[fill=neworange,thick] (\axx, \ayy) circle (1.5pt);


\end{tikzpicture}


\caption{Schematic representation of solid, IB and fluid cell and face sets, IB points, IB normals and IB stencil (adapted from \cite{negrini2023phdthesis}).}
\label{fig:ch3-ibm-scheme}

\end{figure}

==> img/tikz/ch3-dogbone-conf-IB-grids-60K.tex <==
\begin{figure}[ht!]
\centering

\begin{subfigure}{0.45\textwidth}
\centering
\begin{tikzpicture}[>=stealth]

    \node [anchor=south west, inner sep=0pt] (image) at (0,0) {\includegraphics[width=\textwidth]{img/ch3/dogbone-conf-grid-60K.png}};

    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        
        \coordinate (source) at (0.195, 0.78);
        \coordinate (zoompos) at (0.45, 0.6);

        \draw[black, thick] (source) circle [radius=0.18cm];
    
        \draw[black, thick] ($(source)+(0.18cm,0)$) -- (zoompos);
        

        \node [draw=black, ultra thick, circle, 
               minimum size=2.5cm,  
               inner sep=0pt,       
               path picture={
                \node at (path picture bounding box.center) [yshift=-0.4cm]{
                    \includegraphics[scale=0.15]{img/ch3/dogbone-conf-grid-60K-zoom.png} 
                };
            }] at (zoompos) {};
    \end{scope}

\end{tikzpicture}
\caption{Conforming grid ($N_1 = \num{64704}$).}
\label{fig:ch3-dogbone-conf-grid-60K}
\end{subfigure}
\begin{subfigure}{0.45\textwidth}
\centering
\begin{tikzpicture}[>=stealth]

    \node [anchor=south west, inner sep=0pt] (image2) at (0,0) {\includegraphics[width=\textwidth]{img/ch3/dogbone-IB-grid-60K.png}};
    
    \begin{scope}[x={(image2.south east)},y={(image2.north west)}]
        
        \coordinate (source) at (0.195, 0.78);
        \coordinate (zoompos) at (0.45, 0.6);

        \draw[black, thick] (source) circle [radius=0.18cm];
    
        \draw[black, thick] ($(source)+(0.18cm,0)$) -- (zoompos);
        
        \node [draw=black, ultra thick, circle, 
               minimum size=2.5cm,  
               inner sep=0pt,       
               path picture={
                \node at (path picture bounding box.center) [yshift=-0.4cm]{
                    \includegraphics[scale=0.15]{img/ch3/dogbone-IB-grid-60K-zoom.png} 
                };
            }] at (zoompos) {};
    \end{scope}

\end{tikzpicture}
\caption{IB grid ($N_1 = \num{126720}$).}
\label{fig:ch3-dogbone-IB-grid-60K}
\end{subfigure}

\caption{Conforming and non-conforming computational grids of the dog-bone test case. The coarsest refinement level is displayed here ($h_1 \sim 0.5 \ \unit{mm}$).}
\label{fig:ch3-dogbone-conf-IB-grids-60K}
\end{figure}

==> img/tikz/ch3-dogbone-domain.tex <==
\begin{figure}[!ht]

\centering

\resizebox{0.8\textwidth}{!}{
\begin{tikzpicture}[>=stealth, font=\footnotesize]

\node[anchor=south west, inner sep=0pt] (vista1) at (0,0) {
    \includegraphics[width=0.7\textwidth]{img/ch3/dogbone-dim-xz.png}
};

\draw[->] 
    ($(vista1.west)+(0cm,-0.8cm)$) -- 
    ($(vista1.west)+(0cm,1cm)$)
    node[above] {\footnotesize$y$};
\draw[black] 
    ($(vista1.west)+(-0.1cm,-0.7cm)$) -- 
    ($(vista1.west)+(0.1cm,-0.7cm)$)
    node[left,xshift=-5pt] {\scriptsize $-0.01$};
\draw[black] 
    ($(vista1.west)+(-0.1cm,0.7cm)$) -- 
    ($(vista1.west)+(0.1cm,0.7cm)$)
    node[left,xshift=-5pt] {\scriptsize $0.01$};
\draw[wallgrey!30!black,dotted,thin] 
    ($(vista1.west)+(-0.1cm,-0.33cm)$) -- 
    ($(vista1.east)+(-0.18cm,-0.33cm)$);
\draw[black] 
    ($(vista1.west)+(-0.1cm,-0.33cm)$) -- 
    ($(vista1.west)+(0.1cm,-0.33cm)$)    
    node[left,xshift=-5pt] {\scriptsize $-0.005$};
\draw[wallgrey!30!black,dotted,thin] 
    ($(vista1.west)+(-0.1cm,0.33cm)$) -- 
    ($(vista1.east)+(-0.18cm,0.33cm)$);
\draw[black] 
    ($(vista1.west)+(-0.1cm,0.33cm)$) -- 
    ($(vista1.west)+(0.1cm,0.33cm)$)
    node[left,xshift=-5pt] {\scriptsize $0.005$};    

\draw[->] 
    ($(vista1.west)+(0.1cm,-0.9cm)$) -- 
    ($(vista1.east)+(0.4cm,-0.9cm)$)
    node[right] {\footnotesize$x$};
% Distribuzione corretta (non xshift manuale!)
\draw[black] 
    ($(vista1.west)+(0.2cm,-0.8cm)$) -- 
    ($(vista1.west)+(0.2cm,-1cm)$)
    node[below] {\scriptsize 0};
\draw[black] 
    ($(vista1.east)+(-0.2cm,-0.8cm)$) -- 
    ($(vista1.east)+(-0.2cm,-1cm)$)
    node[below] {\scriptsize 0.17};

\node[anchor=west, inner sep=0pt] (vista2) 
    at ($(vista1.east)+(1.5cm,0)$) {
    \includegraphics[width=0.22\textwidth]{img/ch3/dogbone-dim-yz.png}
};

\draw[->] 
    ($(vista2.west)+(0.1cm,-0.9cm)$) -- 
    ($(vista2.east)+(0.4cm,-0.9cm)$)
    node[right] {\footnotesize$y$};
\draw[black] 
    ($(vista2.west)+(0.25cm,-0.8cm)$) -- 
    ($(vista2.west)+(0.25cm,-1cm)$)
    node[below] {\scriptsize $-0.01$};
\draw[black] 
    ($(vista2.east)+(-0.25cm,-0.8cm)$) -- 
    ($(vista2.east)+(-0.25cm,-1cm)$)
    node[below] {\scriptsize $0.01$};

\draw[->] 
    ($(vista2.west)+(0cm,-0.7cm)$) -- 
    ($(vista2.west)+(0cm,1cm)$)
    node[above] {\footnotesize$z$};
\draw[black] 
    ($(vista2.west)+(-0.1cm,-0.3cm)$) -- 
    ($(vista2.west)+(0.1cm,-0.3cm)$)
    node[left,xshift=-5pt] {\scriptsize $-0.004$};
\draw[black] 
    ($(vista2.west)+(-0.1cm,0.3cm)$) -- 
    ($(vista2.west)+(0.1cm,0.3cm)$)
    node[left,xshift=-5pt] {\scriptsize $0$};

\end{tikzpicture}
}

\caption{Physical domain of the dog-bone injection molding test case.}
\label{fig:ch3-dogbone-domain}

\end{figure}


==> img/tikz/ch4-compactExtendedStencil-v2.tex <==
\tikzset{
    cell/.style={draw=newblue, minimum size=1cm, fill=newblue!20, font=\Large\itshape},
    cellP/.style={draw=newred, minimum size=1cm, fill=newred!20, font=\Large\itshape},
    empty/.style={draw=black,minimum size=1cm,fill=wallgrey!20}
}

\begin{figure}[h!]
\centering
\begin{subfigure}[t]{0.45\textwidth}
\centering

\begin{tikzpicture}[
    scale=1.5,
    >=Stealth,
    cell/.style={draw=black, minimum size=1.5cm, fill=newblue!20, font=\Large\itshape},
    cellP/.style={draw=black, minimum size=1.5cm, fill=newred!20, font=\Large\itshape},
    empty/.style={draw=black,minimum size=1.5cm,fill=wallgrey!20}
]
            \path[use as bounding box] (-0.7,-2.7) rectangle (2.7,0.7);
            
            \def\shift{0.5}
            
            \foreach \x in {0,1,2}{
                \foreach \y in {0,1,2}{
                    \pgfmathtruncatemacro{\indexi}{\x + 3*\y + 1}
                    \pgfmathsetmacro{\indexi}{
                    (\indexi == 4) ? 6 : (
                    (\indexi == 6) ? 4 : \indexi
                    )}

                    \pgfmathtruncatemacro{\isCenter}{\indexi==5}
                    \pgfmathtruncatemacro{\isCross}{(\indexi==2) || (\indexi==4) || (\indexi==6) || (\indexi==8)}
                    
                    \ifnum\isCenter=1
                        \node[cellP] at (\x,-\y) {};
                        \fill[newred] (\x, -\y) circle (2pt) node[black,xshift=7pt,yshift=7pt] {\footnotesize\indexi};
                    \else
                        \ifnum\isCross=1
                            \node[cell] at (\x,-\y) {};
                            \fill[newblue] (\x, -\y) circle (2pt) node[black,xshift=7pt,yshift=7pt] {\footnotesize\indexi};
                        \else
                            \node[empty] at (\x,-\y) {};
                            \fill[black] (\x, -\y) circle (2pt) node[black,xshift=7pt,yshift=7pt] {\footnotesize\indexi};
                        \fi
                    \fi

                }
            }

            \foreach \x in {0,1,2}{
                \foreach \y in {0,1,2}{
                    \ifnum\x=2

                    \else
                        \fill[black] (\x+\shift, -\y) circle (1.5pt);
                        \ifnum \y=1
                            \draw[->,thick,black] (\x+\shift, -\y) -- (\x+0.2, -\y);
                        \else
                            \draw[->,thick,black] (\x+\shift, -\y) -- (\x+0.8, -\y); 
                        \fi
                    \fi  
                                        
                    \ifnum\y=2

                    \else
                        \fill[black] (\x, -\y-\shift) circle (1.5pt);
                        \draw[->,thick,black] (\x, -\y-\shift) -- (\x, -\y-0.8); 
                    \fi   
                }
            }
        
            \draw[black,thick] (0-\shift,-2-\shift) -- (2+\shift,-2-\shift) -- (2+\shift,0+\shift) -- (0-\shift,0+\shift) -- (0-\shift,-2-\shift);
\end{tikzpicture}


\caption{Compact stencil $\mathcal{K}_5$.}
\label{fig:ch4-compactStencil}
\end{subfigure}
\begin{subfigure}[t]{0.45\textwidth}

\centering

\begin{tikzpicture}[
    scale=1.5,
    >=Stealth,
    cell/.style={draw=black, minimum size=1.5cm, fill=newblue!20, font=\Large\itshape},
    cellP/.style={draw=black, minimum size=1.5cm, fill=newred!20, font=\Large\itshape},
    empty/.style={draw=black,minimum size=1.5cm,fill=wallgrey!20}
]
            \path[use as bounding box] (-0.7,-2.7) rectangle (2.7,0.7);
            \def\shift{0.5}
            
            \foreach \x in {0,1,2}{
                \foreach \y in {0,1,2}{
                    \pgfmathtruncatemacro{\indexi}{\x + 3*\y + 1}
                    \pgfmathsetmacro{\indexi}{
                    (\indexi == 4) ? 6 : (
                    (\indexi == 6) ? 4 : \indexi
                    )}

                    \pgfmathtruncatemacro{\isCenter}{\indexi==5}
                    
                    \ifnum\isCenter=1
                        \node[cellP] at (\x,-\y) {};
                        \fill[newred] (\x, -\y) circle (2pt) node[black,xshift=7pt,yshift=7pt] {\footnotesize\indexi};
                    \else
                        \node[cell] at (\x,-\y) {};
                        \fill[newblue] (\x, -\y) circle (2pt) node[black,xshift=7pt,yshift=7pt] {\footnotesize\indexi};
                    \fi
                }
            }

            \foreach \x in {0,1,2}{
                \foreach \y in {0,1,2}{
                    \ifnum\x=2
                    \else
                        \fill[black] (\x+\shift, -\y) circle (1.5pt);
                        \ifnum \y=1
                            \draw[->,thick,black] (\x+\shift, -\y) -- (\x+0.2, -\y);
                        \else
                            \draw[->,thick,black] (\x+\shift, -\y) -- (\x+0.8, -\y); 
                        \fi
                    \fi  

                    \ifnum\y=2
                    \else
                        \fill[black] (\x, -\y-\shift) circle (1.5pt);
                        \draw[->,thick,black] (\x, -\y-\shift) -- (\x, -\y-0.8); 
                    \fi   
                }
            }

            \draw[black,thick] (0-\shift,-2-\shift) -- (2+\shift,-2-\shift) -- (2+\shift,0+\shift) -- (0-\shift,0+\shift) -- (0-\shift,-2-\shift);

            \foreach \x [count=\i from 10] in {0,1,2}
                \fill[black] (\x, \shift) circle (1.5pt) node[yshift=8pt,black] {\footnotesize\i};

            \foreach \y [count=\i from 13] in {0,1,2}
                \fill[black] (2+\shift, -\y) circle (1.5pt) node[xshift=8pt,black] {\footnotesize\i};

            \foreach \x [count=\i from 16] in {2,1,0}
                \fill[black] (\x, -2-\shift) circle (1.5pt) node[yshift=-8pt,black] {\footnotesize\i};

            \foreach \y [count=\i from 19] in {2,1,0}
                \fill[black] (-\shift, -\y) circle (1.5pt) node[xshift=-8pt,black] {\footnotesize\i};

\end{tikzpicture}


\caption{Extended stencil $\mathcal{K}_5^p$.}
\label{fig:ch4-extendedStencil}
\end{subfigure}

\caption{Comparison between compact and extended stencils for a simple $3 \times 3$ two-dimensional grid (adapted from \cite{cardiff2016block}).}
\label{fig:ch4-compactExtendedStencil}

\end{figure}


==> img/tikz/ch4-edge-and-vertices-cellKi.tex <==
\begin{figure}[ht!]
    \centering

\begin{tikzpicture}[
    scale=2.5, 
    line join=round, 
    line cap=round, 
    >=stealth,
    dot/.style={circle, fill=black, inner sep=1.2pt},
    pdot/.style={circle, fill=newgreen, inner sep=1.5pt},
    edot/.style={circle, fill=newblue, inner sep=1.2pt}
]

    \coordinate (A) at (0,0,0);
    \coordinate (B) at (1,0,0);
    \coordinate (C) at (1,0,1);
    \coordinate (D) at (0,0,1);

    \coordinate (At) at (0,1,0);
    \coordinate (Bt) at (1,1,0);
    \coordinate (Ct) at (1,1,1);
    \coordinate (Dt) at (0,1,1);

    \coordinate (Ki) at (0.5, 0.5, 0.5);
    \coordinate (Fcenter) at (1, 0.5, 0.5);
    \coordinate (E) at (1, 0.5, 0); 
    
    \fill[newred!20] (B) -- (Bt) -- (Ct) -- (C) -- cycle;
    \node at (0.85,0.5,0.2) {\color{newred} $f$};

    \draw[dashed, thick] (A) -- (B);
    \draw[dashed, thick] (A) -- (D);
    \draw[dashed, thick] (A) -- (At);

    \draw[thick] (B) -- (C) -- (D) -- (Dt) -- (At) -- (Bt) -- cycle;
    \draw[thick] (Bt) -- (Ct) -- (Dt);
    \draw[thick] (C) -- (Ct);
    \draw[ultra thick, newblue] (B) -- (Bt); 
    
    \node[dot, label=left:{$K_i$}] at (Ki) {};

    \draw[->, ultra thick] (Fcenter) -- ++(0.4,0,0) node[right,black] {\small $\bm{n}_f$};
    \node[dot,newred] at (Fcenter) {};
    
    \node[pdot, label=below right:{\small \color{newgreen}$p_1$}] at (B) {};
    \node[pdot, label=above right:{\small \color{newgreen}$p_2$}] at (Bt) {};

    \draw[->, ultra thick] (E) -- ++(0,0.25,0) node[above right] {\small $\bm{\hat{e}}$};
    \draw[->, ultra thick] (E) -- ++(0.2,0.15,-0.2) node[right] {\small $\bm{m}_e$};
    \node[edot] at (E) {};
    \node[right,yshift=-5pt] at (E) {\color{newblue}$e$};


\end{tikzpicture}

\caption{Geometric representation of a polyhedral cell $K_i \in \mathcal{T}_h$, showing face $f \in \mathcal{F}_i$ with its unit normal vector $\bm n_f$, and an edge $e \in \mathcal{E}_f$ having vertices $p_1$ and $p_2$, tangent vector $\hat{\bm e}$ and bi-normal vector $\bm m_e$.}
\label{fig:ch4-edge-and-vertices-cellKi}
\end{figure}

==> img/tikz/ch4-point-cell-neighbors.tex <==
\begin{figure}[ht]
\centering

\begin{tikzpicture}[
    >=Stealth,
    scale=1.2,             
    transform shape,       
    cell/.style={rectangle, draw=black, minimum size=1cm, inner sep=0pt},
    stencilp1/.style={fill=newblue!40!white},
    stencilp2/.style={fill=newred!40!white},
    stencile/.style={fill=newred!40!white!50!newblue!40!white},
    solid/.style={fill=wallgrey!20!white}
]


    \def\shift{0.5}

    \foreach \x in {0,1,2} {
        \foreach \y in {0,1,2} {
            \pgfmathsetmacro{\cellstyle}{
                (\y < 1) ? "solid" : (
                (\x < 1 ) ? "stencilp1" :  (
                (\x > 1) ? "stencilp2" : "stencile"  ))
            }
            
            \node[\cellstyle, cell] (c-\x-\y) at (\x, \y) {};
            \fill[black] (\x, \y) circle (1.5pt); 
        }
    }

    \fill[pattern=north west lines, pattern color=black!45] 
      (0-\shift,1-\shift) rectangle (2-\shift,3-\shift);
    \draw[newblue,ultra thick,dashed] (0-\shift,1-\shift) rectangle (2-\shift,3-\shift);

    \fill[pattern=north east lines, pattern color=black!45] 
      (1-\shift,1-\shift) rectangle (3-\shift,3-\shift);
    \draw[newred, ultra thick,dashed] (1-\shift,1-\shift) rectangle (3-\shift,3-\shift);

    \draw[black, ultra thick] (1-\shift, 2-\shift) -- (2-\shift,2-\shift);
    \fill[newblue] (1-\shift, 2-\shift) circle (2.5pt);
    \fill[newred] (2-\shift, 2-\shift) circle (2.5pt);

    \foreach \x in {0,1,2} {
        \foreach \y in {0,1,2} {
            \fill[black] (\x, \y) circle (2pt); 
        }
    }

    \matrix[draw=none, anchor=north west] at (3, 2.6) {
        \draw[newblue, thick,postaction={pattern=north west lines, pattern color=black!60},fill=newblue!40] (0,0) rectangle (0.4,0.4); 
        \node[right] at (0.4,0.1) {\small $\mathcal{P}_{p_1}$}; \\ 
        \draw[newred, thick,postaction={pattern=north east lines, pattern color=black!60},fill=newred!40] (0,0) rectangle (0.4,0.4); 
        \node[right] at (0.4,0.1) {\small $\mathcal{P}_{p_2}$};  \\
        \draw[fill=newblue, draw=newblue] (0.2, 0.1) circle (2.5pt);
        \node[right] at (0.4,0.1) {\small $p_1$}; \\
        \draw[fill=newred, draw=newred] (0.2, 0.1) circle (2.5pt);
        \node[right] at (0.4,0.1) {\small $p_2$}; \\
        \draw[black, ultra thick] (0,0) -- (0.4,0);
        \node[right] at (0.4,0) {\small $e$};\\
    };


\end{tikzpicture}


\caption{Sketch of point-cell neighbors sets associated to vertices $p_1$ and $p_2$ of edge $e$.}
\label{fig:ch4-point-cell-neighbors}

\end{figure}
